Non-Equatorial Deflection of Light due to Kerr-Newman Black Hole: A Material Medium Approach

We explored the effect of space-time geometry on the trajectory of light rays in the context of a charged, rotating black hole. We derived an analytical expression for the deflection of light rays in Kerr-Newman space-time geometry, using a material medium approach, on non-equatorial plane. From this deflection angle expression it is evident that the charge and rotation of the black hole can affect the light rays' paths. Additionally, we calculated the refractive index of light rays by treating space-time as a medium. We demonstrated how the rotation parameter and charge influence the refractive index and hence the deflection angle of light rays. For Kerr-Newman geometry, the deflection angle decreases with increasing charge when the rotation parameter is held constant. Conversely, for a constant charge, the deflection angle increases with the rotation parameter for prograde and decreases for retrograde trajectories. Applying both factors results in the deflection angle being lower than that of the Schwarzschild geometry. Non-equatorial study of the deflection angle reveals that it is maximum in the equatorial plane than in the pole. The frame-dragging effects in the Kerr-Newman field were taken into account to calculate the velocity of light rays, leading to the determination of the refractive index in this field geometry. This study concludes that depending on the values of the rotation parameter and charge parameter both prograde and retrograde trajectories coincide, resulting in the conclusion that at some point the frame dragging effect is the same for prograde and retrograde motion. Also, the frame dragging increases towards poles for retrograde trajectories while decreasing for prograde trajectories, and these nontrivial nature results because of the interplay between charge and rotation.

==> (inline-ps-0) <==

% %!PS-Adobe-3.0 EPSF-3.0
% %%BoundingBox: 19 19 221 221
% %%CreationDate: Mon Sep 29 1997
% %%Creator: programmed by hand (JK)
% %%EndComments
gsave
newpath
   20 20 moveto
   20 220 lineto
   220 220 lineto
   220 20 lineto
closepath
2 setlinewidth
gsave
   .4 setgray fill
grestore
stroke
grestore

